Recurrent Submodular Welfare and Matroid Blocking Bandits

A recent line of research focuses on the study of the stochastic multi-armed bandits problem (MAB), in the case where temporal correlations of specific structure are imposed between the player's actions and the reward distributions of the arms (Kleinberg and Immorlica [FOCS18], Basu et al. [NeurIPS19]). As opposed to the standard MAB setting, where the optimal solution in hindsight can be trivially characterized, these correlations lead to (sub-)optimal solutions that exhibit interesting dynamical patterns -- a phenomenon that yields new challenges both from an algorithmic as well as a learning perspective. In this work, we extend the above direction to a combinatorial bandit setting and study a variant of stochastic MAB, where arms are subject to matroid constraints and each arm becomes unavailable (blocked) for a fixed number of rounds after each play. A natural common generalization of the state-of-the-art for blocking bandits, and that for matroid bandits, yields a $(1-\frac{1}{e})$-approximation for partition matroids, yet it only guarantees a $\frac{1}{2}$-approximation for general matroids. In this paper we develop new algorithmic ideas that allow us to obtain a polynomial-time $(1 - \frac{1}{e})$-approximation algorithm (asymptotically and in expectation) for any matroid, and thus to control the $(1-\frac{1}{e})$-approximate regret. A key ingredient is the technique of correlated (interleaved) scheduling. Along the way, we discover an interesting connection to a variant of Submodular Welfare Maximization, for which we provide (asymptotically) matching upper and lower approximability bounds.

==> graphicmatroidLarge.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0,1,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw[red, ipe pen fat]
    (64, 704)
     -- (96, 704)
     -- (96, 704);
  \pic[ipe mark large, fill=darkgray]
     at (64, 704) {ipe fdisk};
  \pic[ipe mark large, fill=darkgray]
     at (96, 704) {ipe fdisk};
  \filldraw[draw=red, ipe pen fat, fill=darkgray, ipe opacity 75]
    (144, 736)
     -- (128, 704)
     -- (128, 704);
  \filldraw[ipe pen fat, fill=white]
    (128, 704)
     -- (160, 704);
  \filldraw[red, ipe pen fat]
    (144, 736)
     -- (160, 704);
  \pic[ipe mark large, fill=darkgray]
     at (144, 736) {ipe fdisk};
  \pic[ipe mark large, fill=white]
     at (128, 704) {ipe fdisk};
  \pic[ipe mark large, fill=white]
     at (160, 704) {ipe fdisk};
  \filldraw[ipe pen fat, fill=white]
    (192, 704)
     -- (224, 704);
  \filldraw[ipe pen fat, fill=white]
    (192, 704)
     -- (208, 736);
  \filldraw[ipe pen fat, fill=white]
    (208, 736)
     -- (224, 704);
  \filldraw[draw=red, ipe pen fat, fill=darkgray]
    (208, 736)
     -- (240, 736);
  \filldraw[draw=red, ipe pen fat, fill=darkgray]
    (192, 704)
     -- (240, 736);
  \filldraw[draw=red, ipe pen fat, fill=black]
    (224, 704)
     -- (240, 736);
  \pic[ipe mark large, fill=white]
     at (192, 704) {ipe fdisk};
  \pic[ipe mark large, fill=white]
     at (208, 736) {ipe fdisk};
  \pic[ipe mark large, fill=white]
     at (224, 704) {ipe fdisk};
  \pic[ipe mark large, fill=darkgray]
     at (240, 736) {ipe fdisk};
  \node[ipe node, font=\Large]
     at (64, 672) {$G_1$};
  \node[ipe node, font=\Large]
     at (128, 672) {$G_2$};
  \node[ipe node, font=\Large]
     at (192, 672) {$G_3$};
  \node[ipe node, font=\Huge]
     at (256, 704) {. . .};
  \node[ipe node, font=\Large]
     at (320, 672) {$G_d$};
  \node[ipe node, font=\Large]
     at (323.895, 717.398) {$G_{d-1}$};
  \draw[ipe pen fat, ipe dash dashed]
    (362.6667, 730.6667)
     .. controls (362.6667, 741.3333) and (341.3333, 746.6667) .. (330.6667, 744)
     .. controls (320, 741.3333) and (320, 730.6667) .. (320, 725.3333)
     .. controls (320, 720) and (320, 720) .. (320, 714.6667)
     .. controls (320, 709.3333) and (320, 698.6667) .. (330.6667, 701.3333)
     .. controls (341.3333, 704) and (362.6667, 720) .. cycle;
  \filldraw[draw=red, ipe pen fat, fill=darkgray]
    (358.3048, 719.1079)
     -- (383.7055, 704.3703);
  \pic[ipe mark large, fill=darkgray]
     at (384, 704) {ipe fdisk};
  \filldraw[draw=red, ipe pen fat, fill=darkgray]
    (348.8779, 710.1407)
     -- (383.7886, 703.0978);
  \filldraw[draw=red, ipe pen fat, fill=darkgray]
    (364.0388, 730.0229)
     -- (385.3779, 704.2612);
  \filldraw[draw=red, ipe pen fat, fill=darkgray]
    (341.3156, 704.9987)
     -- (383.412, 702.607);
  \pic[ipe mark large, fill=darkgray]
     at (384, 704) {ipe fdisk};
\end{tikzpicture}

